Transfer Learning for Segmentation Problems: Choose the Right Encoder and Skip the Decoder

It is common practice to reuse models initially trained on different data to increase downstream task performance. Especially in the computer vision domain, ImageNet-pretrained weights have been successfully used for various tasks. In this work, we investigate the impact of transfer learning for segmentation problems, being pixel-wise classification problems that can be tackled with encoder-decoder architectures. We find that transfer learning the decoder does not help downstream segmentation tasks, while transfer learning the encoder is truly beneficial. We demonstrate that pretrained weights for a decoder may yield faster convergence, but they do not improve the overall model performance as one can obtain equivalent results with randomly initialized decoders. However, we show that it is more effective to reuse encoder weights trained on a segmentation or reconstruction task than reusing encoder weights trained on classification tasks. This finding implicates that using ImageNet-pretrained encoders for downstream segmentation problems is suboptimal. We also propose a contrastive self-supervised approach with multiple self-reconstruction tasks, which provides encoders that are suitable for transfer learning in segmentation problems in the absence of segmentation labels.

==> figures/bus/unet.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=5cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.35)},
  anchor=north,
  draw=white!80!black,
  style={column sep=0.2cm}
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-0.5, xmax=208.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Dice Coef},
ymajorgrids,
ymin=0.479376070201397, ymax=0.840657688677311,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
19 0.768976330757141
39 0.782566547393799
59 0.799732506275177
79 0.807013154029846
99 0.81143456697464
119 0.804109156131744
139 0.806680917739868
159 0.817336320877075
179 0.795554220676422
199 0.823730051517487
};
\addlegendentry{Segmentation}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
19 0.545530736446381
39 0.617569208145142
59 0.665432929992676
79 0.730445086956024
99 0.776825368404388
119 0.7997887134552
139 0.803721129894257
159 0.813104033470154
179 0.824235796928406
199 0.824146747589111
};
\addlegendentry{Segmentation-EncOnly}
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
19 0.649967968463898
39 0.721601665019989
59 0.734398782253265
79 0.73738044500351
99 0.75335967540741
119 0.761210858821869
139 0.76499605178833
159 0.773019433021545
179 0.759884119033813
199 0.772546947002411
};
\addlegendentry{Classification}
\addplot [semithick, color3, mark=x, mark size=3, mark options={solid}]
table {%
19 0.665688812732697
39 0.63456130027771
59 0.702609717845917
79 0.714588940143585
99 0.714229702949524
119 0.713638961315155
139 0.72465991973877
159 0.725692629814148
179 0.739057302474976
199 0.725481450557709
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}


==> figures/flowers/decoder.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=5cm,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.25)},
  anchor=north,
  draw=white!80!black,
  style={column sep=0.2cm}
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-0.5, xmax=208.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Dice Coef},
ymajorgrids,
ymin=0.816555798053741, ymax=0.917143166065216,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
9 0.896217167377472
19 0.905673921108246
29 0.90860116481781
39 0.908680319786072
49 0.909593343734741
59 0.910790860652924
69 0.909825384616852
79 0.909190475940704
89 0.911441087722778
99 0.910843074321747
109 0.911259770393372
119 0.911772549152374
129 0.91169548034668
139 0.911612331867218
149 0.912313997745514
159 0.911281526088715
169 0.911313831806183
179 0.912127256393433
189 0.912571012973785
199 0.910372376441956
};
\addlegendentry{ConRec}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
9 0.855656445026398
19 0.869250297546387
29 0.882346749305725
39 0.885319352149963
49 0.891893744468689
59 0.899832904338837
69 0.903998672962189
79 0.902626216411591
89 0.905212461948395
99 0.908122539520264
109 0.906801342964172
119 0.905940890312195
129 0.908020794391632
139 0.91034734249115
149 0.91018533706665
159 0.910357356071472
169 0.910924077033997
179 0.911492586135864
189 0.911198735237122
199 0.911314427852631
};
\addlegendentry{ConRec RD}
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
9 0.821127951145172
19 0.839762926101685
29 0.853449285030365
39 0.856541454792023
49 0.866799294948578
59 0.872388184070587
69 0.871683716773987
79 0.876920163631439
89 0.880694031715393
99 0.879077196121216
109 0.883509516716003
119 0.883647441864014
129 0.878336131572723
139 0.884359300136566
149 0.88520073890686
159 0.884482562541962
169 0.886282086372375
179 0.884847223758698
189 0.885261297225952
199 0.885686814785004
};
\addlegendentry{SimCLR}
\end{axis}

\end{tikzpicture}
